Function Space Diversity for Uncertainty Prediction via Repulsive Last-Layer Ensembles

Bayesian inference in function space has gained attention due to its robustness against overparameterization in neural networks. However, approximating the infinite-dimensional function space introduces several challenges. In this work, we discuss function space inference via particle optimization and present practical modifications that improve uncertainty estimation and, most importantly, make it applicable for large and pretrained networks. First, we demonstrate that the input samples, where particle predictions are enforced to be diverse, are detrimental to the model performance. While diversity on training data itself can lead to underfitting, the use of label-destroying data augmentation, or unlabeled out-of-distribution data can improve prediction diversity and uncertainty estimates. Furthermore, we take advantage of the function space formulation, which imposes no restrictions on network parameterization other than sufficient flexibility. Instead of using full deep ensembles to represent particles, we propose a single multi-headed network that introduces a minimal increase in parameters and computation. This allows seamless integration to pretrained networks, where this repulsive last-layer ensemble can be used for uncertainty aware fine-tuning at minimal additional cost. We achieve competitive results in disentangling aleatoric and epistemic uncertainty for active learning, detecting out-of-domain data, and providing calibrated uncertainty estimates under distribution shifts with minimal compute and memory.

==> sections/graphs/barplot_cifar100_corrupted.tex <==
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_nll.csv}\datatable


\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_brier.csv}\tableIDbrier
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_nll.csv}\tableIDnll
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_ece.csv}\tableIDece

\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_brier_POVI_SGD.csv}\tableIDbrierSGD
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_nll_POVI_SGD.csv}\tableIDnllSGD
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_ece_POVI_SGD.csv}\tableIDeceSGD

\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_brier_POVI_kde_WGD.csv}\tableIDbrierWGD
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_nll_POVI_kde_WGD.csv}\tableIDnllWGD
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_ece_POVI_kde_WGD.csv}\tableIDeceWGD


\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_brier_POVI_kde_f_WGD_coll_tinyimagenet.csv}\tableIDbrierFtiny
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_nll_POVI_kde_f_WGD_coll_tinyimagenet.csv}\tableIDnllFtiny
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_ece_POVI_kde_f_WGD_coll_tinyimagenet.csv}\tableIDeceFtiny

\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_brier_POVI_kde_f_WGD_coll_texture.csv}\tableIDbrierFtext
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_nll_POVI_kde_f_WGD_coll_texture.csv}\tableIDnllFtext
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_ece_POVI_kde_f_WGD_coll_texture.csv}\tableIDeceFtext

\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_brier_POVI_kde_f_WGD_coll_cifar100_patches_std_16.csv}\tableIDbrierPatchsixteen
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_nll_POVI_kde_f_WGD_coll_cifar100_patches_std_16.csv}\tableIDnllPatchsixteen
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_ece_POVI_kde_f_WGD_coll_cifar100_patches_std_16.csv}\tableIDecePatchsixteen

\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_brier_POVI_kde_f_WGD_coll_cifar100_patches_std_32.csv}\tableIDbrierPatchthirtytwo
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_nll_POVI_kde_f_WGD_coll_cifar100_patches_std_32.csv}\tableIDnllPatchthirtytwo
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_ece_POVI_kde_f_WGD_coll_cifar100_patches_std_32.csv}\tableIDecePatchthirtytwo

\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_brier_POVI_kde_f_WGD_coll_cifar100_patches_std_8.csv}\tableIDbrierPatcheight
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_nll_POVI_kde_f_WGD_coll_cifar100_patches_std_8.csv}\tableIDnllPatcheight
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar100/corruption_cifar100_ece_POVI_kde_f_WGD_coll_cifar100_patches_std_8.csv}\tableIDecePatcheight



\renewcommand{\fetchAndStore}[4]{%
    \pgfplotstablegetelem{#1}{#2}\of{#3}
    \expandafter\xdef\csname #2Mean#1#4\endcsname{\pgfplotsretval}
    \pgfplotstablegetelem{#1}{#2_std}\of{#3}
    \expandafter\xdef\csname #2Std#1#4\endcsname{\pgfplotsretval}
}

% Using foreach to iterate over methods and intensities
\foreach \method in {softmax,logits,logits_GMM,softmax_SNGP_PE,softmax_en_PE, softmax_laplace_PE} {
    \foreach \intensity in {0,2,4} { % Adjust index for 0-based indexing in CSV
        \fetchAndStore{\intensity}{\method}{\tableIDnll}{nll}
        \fetchAndStore{\intensity}{\method}{\tableIDece}{ece}
        \fetchAndStore{\intensity}{\method}{\tableIDbrier}{brier}
    }
}


% Using foreach to iterate over methods and intensities
\foreach \method in {softmax_POVI_PE} {
    \foreach \intensity in {0,2,4} { % Adjust index for 0-based indexing in CSV

         \fetchAndStore{\intensity}{\method}{\tableIDbrierPatchthirtytwo}{brierPatchthirtytwo}
        \fetchAndStore{\intensity}{\method}{\tableIDnllPatchthirtytwo}{nllPatchthirtytwo}
        \fetchAndStore{\intensity}{\method}{\tableIDecePatchthirtytwo}{ecePatchthirtytwo}

        \fetchAndStore{\intensity}{\method}{\tableIDbrierWGD}{brierWGD}
        \fetchAndStore{\intensity}{\method}{\tableIDnllWGD}{nllWGD}
        \fetchAndStore{\intensity}{\method}{\tableIDeceWGD}{eceWGD}
    
        \fetchAndStore{\intensity}{\method}{\tableIDbrierSGD}{brierSGD}
        \fetchAndStore{\intensity}{\method}{\tableIDnllSGD}{nllSGD}
        \fetchAndStore{\intensity}{\method}{\tableIDeceSGD}{eceSGD}
    
        \fetchAndStore{\intensity}{\method}{\tableIDbrierFtiny}{brierFtiny}
        \fetchAndStore{\intensity}{\method}{\tableIDnllFtiny}{nllFtiny}
        \fetchAndStore{\intensity}{\method}{\tableIDeceFtiny}{eceFtiny}
        
        \fetchAndStore{\intensity}{\method}{\tableIDbrierFtext}{brierFtext}
        \fetchAndStore{\intensity}{\method}{\tableIDnllFtext}{nllFtext}
        \fetchAndStore{\intensity}{\method}{\tableIDeceFtext}{eceFtext}
    
        \fetchAndStore{\intensity}{\method}{\tableIDbrierPatchsixteen}{brierPatchsixteen}
        \fetchAndStore{\intensity}{\method}{\tableIDnllPatchsixteen}{nllPatchsixteen}
        \fetchAndStore{\intensity}{\method}{\tableIDecePatchsixteen}{ecePatchsixteen}
        

        \fetchAndStore{\intensity}{\method}{\tableIDbrierPatcheight}{brierPatcheight}
        \fetchAndStore{\intensity}{\method}{\tableIDnllPatcheight}{nllPatcheight}
        \fetchAndStore{\intensity}{\method}{\tableIDecePatcheight}{ecePatcheight}
    }
}


\tikzexternaldisable
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 2,
                horizontal sep=6mm,
                vertical sep=4mm
            },
            width=3.6cm,
            height=4cm,
            xmin=-0.5, xmax=6.3, % Adjusted for possible legend placement
            ymin=0, ymax=2.5,
            xtick=\empty,
        ]

        %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        % New NLL $\downarrow$plots
        \nextgroupplot[title=Intensity 1, title style={yshift=-8pt},
        ylabel={NLL $\downarrow$}, ymin=0, ymax=1.8,
        % ytick={0,.3, .6},
        yticklabel style={font=\scriptsize, rotate=90} % Makes y tick labels smaller and rotates them
        ]
        
                \addplot[only marks, mark=square*, draw=darkgray, fill=darkgray, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                        (0, \csname softmaxMean0nll\endcsname) +- (0,  \csname softmaxStd0nll\endcsname)
                    };
                \addplot[only marks, mark=*, draw=orange, fill=orange, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (1, \csname softmax_SNGP_PEMean0nll\endcsname) +- (0, \csname softmax_SNGP_PEStd0nll\endcsname)
                };
                \addplot[only marks, mark=triangle*, draw=teal, fill=teal, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (2, \csname softmax_laplace_PEMean0nll\endcsname) +- (0, \csname softmax_laplace_PEStd0nll\endcsname)
                };

                \addplot[only marks, mark=star, mark size=3, draw=olive, fill=olive, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (5.5, \csname softmax_en_PEMean0nll\endcsname) +- (0, \csname softmax_en_PEStd0nll\endcsname)
                };   

                %+++++++++++++++++++++++++++++++++++++++++++++++
                \addplot[only marks, mark=square, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3, \csname softmax_POVI_PEMean0nllSGD\endcsname) +- (0, \csname softmax_POVI_PEStd0nllSGD\endcsname)};
                
                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean0nllPatchthirtytwo\endcsname) +- (0, \csname softmax_POVI_PEStd0nllPatchthirtytwo\endcsname)};

                \addplot[only marks, mark=diamond*, draw=purple, fill=purple, mark size=3, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean0nllPatchsixteen\endcsname) +- (0, \csname softmax_POVI_PEStd0nllPatchsixteen\endcsname)};

                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean0nllPatcheight\endcsname) +- (0, \csname softmax_POVI_PEStd0nllPatcheight\endcsname)};
                
                \addplot[only marks, mark=oplus, draw=purple, fill=purple, mark size=2, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean0nllFtiny\endcsname) +- (0, \csname softmax_POVI_PEStd0nllFtiny\endcsname)};

                \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4.5, \csname softmax_POVI_PEMean0nllFtext\endcsname) +- (0, \csname softmax_POVI_PEStd0nllFtext\endcsname)};
                
                % Add a horizontal dotted line at the mean
                \addplot[dotted, thick, color=darkgray] coordinates {
                    (\pgfkeysvalueof{/pgfplots/xmin}, \csname softmaxMean0nll\endcsname)
                    (\pgfkeysvalueof{/pgfplots/xmax}, \csname softmaxMean0nll\endcsname)
                };
        %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        \nextgroupplot[
            title=Intensity 3,
            title style={yshift=-8pt},
            ymin=0, ymax=3.2,
        yticklabel style={font=\scriptsize, rotate=90} % Makes y tick labels smaller and rotates them
        ]
                \addplot[only marks, mark=square*, draw=darkgray, fill=darkgray, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                        (0, \csname softmaxMean2nll\endcsname) +- (0,  \csname softmaxStd2nll\endcsname)
                    };
                \addplot[only marks, mark=*, draw=orange, fill=orange, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (1, \csname softmax_SNGP_PEMean2nll\endcsname) +- (0, \csname softmax_SNGP_PEStd2nll\endcsname)
                };
                \addplot[only marks, mark=triangle*, draw=teal, fill=teal, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (2, \csname softmax_laplace_PEMean2nll\endcsname) +- (0, \csname softmax_laplace_PEStd2nll\endcsname)
                };

                \addplot[only marks, mark=star, mark size=3, draw=olive, fill=olive, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (5.5, \csname softmax_en_PEMean2nll\endcsname) +- (0, \csname softmax_en_PEStd2nll\endcsname)
                };   

                %+++++++++++++++++++++++++++++++++++++++++++++++
                \addplot[only marks, mark=square, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3, \csname softmax_POVI_PEMean2nllSGD\endcsname) +- (0, \csname softmax_POVI_PEStd2nllSGD\endcsname)};
                
                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean2nllPatchthirtytwo\endcsname) +- (0, \csname softmax_POVI_PEStd2nllPatchthirtytwo\endcsname)};

                \addplot[only marks, mark=diamond*, draw=purple, fill=purple, mark size=3, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean2nllPatchsixteen\endcsname) +- (0, \csname softmax_POVI_PEStd2nllPatchsixteen\endcsname)};

                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean2nllPatcheight\endcsname) +- (0, \csname softmax_POVI_PEStd2nllPatcheight\endcsname)};
                
                \addplot[only marks, mark=oplus, draw=purple, fill=purple, mark size=2, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean2nllFtiny\endcsname) +- (0, \csname softmax_POVI_PEStd2nllFtiny\endcsname)};

                \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4.5, \csname softmax_POVI_PEMean2nllFtext\endcsname) +- (0, \csname softmax_POVI_PEStd2nllFtext\endcsname)};

        
                % Add a horizontal dotted line at the mean
                \addplot[dotted, thick, color=darkgray] coordinates {
                    (\pgfkeysvalueof{/pgfplots/xmin}, \csname softmaxMean2nll\endcsname)
                    (\pgfkeysvalueof{/pgfplots/xmax}, \csname softmaxMean2nll\endcsname)
                };
                
        %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        \nextgroupplot[title=Intensity 5, title style={yshift=-8pt}, ymin=0, ymax=4.5,
        yticklabel style={font=\scriptsize, rotate=90} % Makes y tick labels smaller and rotates them
        ]

                \addplot[only marks, mark=square*, draw=darkgray, fill=darkgray, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                        (0, \csname softmaxMean4nll\endcsname) +- (0,  \csname softmaxStd4nll\endcsname)
                    };
                \addplot[only marks, mark=*, draw=orange, fill=orange, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (1, \csname softmax_SNGP_PEMean4nll\endcsname) +- (0, \csname softmax_SNGP_PEStd4nll\endcsname)
                };
                \addplot[only marks, mark=triangle*, draw=teal, fill=teal, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (2, \csname softmax_laplace_PEMean4nll\endcsname) +- (0, \csname softmax_laplace_PEStd4nll\endcsname)
                };

                \addplot[only marks, mark=star, mark size=3, draw=olive, fill=olive, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (5.5, \csname softmax_en_PEMean4nll\endcsname) +- (0, \csname softmax_en_PEStd4nll\endcsname)
                };   

                %+++++++++++++++++++++++++++++++++++++++++++++++
                \addplot[only marks, mark=square, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3, \csname softmax_POVI_PEMean4nllSGD\endcsname) +- (0, \csname softmax_POVI_PEStd4nllSGD\endcsname)};
                
                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean4nllPatchthirtytwo\endcsname) +- (0, \csname softmax_POVI_PEStd4nllPatchthirtytwo\endcsname)};

                \addplot[only marks, mark=diamond*, draw=purple, fill=purple, mark size=3, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean4nllPatchsixteen\endcsname) +- (0, \csname softmax_POVI_PEStd4nllPatchsixteen\endcsname)};

                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean4nllPatcheight\endcsname) +- (0, \csname softmax_POVI_PEStd4nllPatcheight\endcsname)};
                
                \addplot[only marks, mark=oplus, draw=purple, fill=purple, mark size=2, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean4nllFtiny\endcsname) +- (0, \csname softmax_POVI_PEStd4nllFtiny\endcsname)};

                \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4.5, \csname softmax_POVI_PEMean4nllFtext\endcsname) +- (0, \csname softmax_POVI_PEStd4nllFtext\endcsname)};


                % Add a horizontal dotted line at the mean
                \addplot[dotted, thick, color=darkgray] coordinates {
                    (\pgfkeysvalueof{/pgfplots/xmin}, \csname softmaxMean4nll\endcsname)
                    (\pgfkeysvalueof{/pgfplots/xmax}, \csname softmaxMean4nll\endcsname)
                };
                
        %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        % Intensity 1
         %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        % New NLL $\downarrow$plots
        \nextgroupplot[title style={yshift=-8pt},
        ylabel={ECE $\downarrow$}, ymin=0, ymax=0.14,
        ytick={0,0.1},
        yticklabel style={font=\scriptsize, rotate=90} % Makes y tick labels smaller and rotates them
        ]
        
                \addplot[only marks, mark=square*, draw=darkgray, fill=darkgray, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                        (0, \csname softmaxMean0ece\endcsname) +- (0,  \csname softmaxStd0ece\endcsname)
                    };
                \addplot[only marks, mark=*, draw=orange, fill=orange, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (1, \csname softmax_SNGP_PEMean0ece\endcsname) +- (0, \csname softmax_SNGP_PEStd0ece\endcsname)
                };
                \addplot[only marks, mark=triangle*, draw=teal, fill=teal, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (2, \csname softmax_laplace_PEMean0ece\endcsname) +- (0, \csname softmax_laplace_PEStd0ece\endcsname)
                };

                \addplot[only marks, mark=star, mark size=3, draw=olive, fill=olive, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (5.5, \csname softmax_en_PEMean0ece\endcsname) +- (0, \csname softmax_en_PEStd0ece\endcsname)
                };   

                %+++++++++++++++++++++++++++++++++++++++++++++++
                \addplot[only marks, mark=square, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3, \csname softmax_POVI_PEMean0eceSGD\endcsname) +- (0, \csname softmax_POVI_PEStd0eceSGD\endcsname)};
                
                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean0ecePatchthirtytwo\endcsname) +- (0, \csname softmax_POVI_PEStd0ecePatchthirtytwo\endcsname)};

                \addplot[only marks, mark=diamond*, draw=purple, fill=purple, mark size=3, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean0ecePatchsixteen\endcsname) +- (0, \csname softmax_POVI_PEStd0ecePatchsixteen\endcsname)};

                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean0ecePatcheight\endcsname) +- (0, \csname softmax_POVI_PEStd0ecePatcheight\endcsname)};
                
                \addplot[only marks, mark=oplus, draw=purple, fill=purple, mark size=2, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean0eceFtiny\endcsname) +- (0, \csname softmax_POVI_PEStd0eceFtiny\endcsname)};

                \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4.5, \csname softmax_POVI_PEMean0eceFtext\endcsname) +- (0, \csname softmax_POVI_PEStd0eceFtext\endcsname)};
                
                % Add a horizontal dotted line at the mean
                \addplot[dotted, thick, color=darkgray] coordinates {
                    (\pgfkeysvalueof{/pgfplots/xmin}, \csname softmaxMean0ece\endcsname)
                    (\pgfkeysvalueof{/pgfplots/xmax}, \csname softmaxMean0ece\endcsname)
                };

        %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        \nextgroupplot[
            title style={yshift=-8pt},
            ymin=0, ymax=.22,
            ytick={0,0.2},
             legend style={
                    at={(0.3,-0.15)},
                    anchor=north,
                    legend columns=8, % More flexible legend layout
                    font=\scriptsize,
                    legend cell align=left, 
                    % draw = None, 
                    minimum height=.5cm, 
                    % minimum width = .8cm
                },
            yticklabel style={font=\scriptsize, rotate=90} % Makes y tick labels smaller and rotates them
            ]
                \addplot[only marks, mark=square*, draw=darkgray, fill=darkgray, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                        (0, \csname softmaxMean2ece\endcsname) +- (0,  \csname softmaxStd2ece\endcsname)
                    };
                \addlegendentry{MAP}
                
                \addplot[only marks, mark=*, draw=orange, fill=orange, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (1, \csname softmax_SNGP_PEMean2ece\endcsname) +- (0, \csname softmax_SNGP_PEStd2ece\endcsname)
                };
                \addlegendentry{SNGP}
                
                \addplot[only marks, mark=triangle*, draw=teal, fill=teal, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (2, \csname softmax_laplace_PEMean2ece\endcsname) +- (0, \csname softmax_laplace_PEStd2ece\endcsname)
                };
                \addlegendentry{LL-Lapl.}

                
                %+++++++++++++++++++++++++++++++++++++++++++++++
                \addplot[only marks, mark=square, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3, \csname softmax_POVI_PEMean2eceSGD\endcsname) +- (0, \csname softmax_POVI_PEStd2eceSGD\endcsname)};
                \addlegendentry{\acrshort{LLPOVI} }
                
                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean2ecePatchthirtytwo\endcsname) +- (0, \csname softmax_POVI_PEStd2ecePatchthirtytwo\endcsname)};

                \addplot[only marks, mark=diamond*, draw=purple, fill=purple, mark size=3, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean2ecePatchsixteen\endcsname) +- (0, \csname softmax_POVI_PEStd2ecePatchsixteen\endcsname)};
                \addlegendentry{$\underset{\textit{patches-16}}{\textit{\acrshort{fLLPOVI}}}$}

                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean2ecePatcheight\endcsname) +- (0, \csname softmax_POVI_PEStd2ecePatcheight\endcsname)};
                % \addlegendentry{$\underset{\textit{patches-8}}{\textit{\acrshort{fLLPOVI}}}$}
                
                \addplot[only marks, mark=oplus, draw=purple, fill=purple, mark size=2, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean2eceFtiny\endcsname) +- (0, \csname softmax_POVI_PEStd2eceFtiny\endcsname)};
                \addlegendentry{$\underset{\textit{Tinyimagenet}}{\textit{\acrshort{fLLPOVI}}}$}

                \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4.5, \csname softmax_POVI_PEMean2eceFtext\endcsname) +- (0, \csname softmax_POVI_PEStd2eceFtext\endcsname)};
                \addlegendentry{$\underset{\textit{Texture}}{\textit{\acrshort{fLLPOVI}}}$}
                
                 
                 \addplot[only marks, mark=star, mark size=3, draw=olive, fill=olive, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (5.5, \csname softmax_en_PEMean2ece\endcsname) +- (0, \csname softmax_en_PEStd2ece\endcsname)
                };   
                \addlegendentry{DE}    

                
                % Add a horizontal dotted line at the mean
                \addplot[dotted, thick, color=darkgray] coordinates {
                    (\pgfkeysvalueof{/pgfplots/xmin}, \csname softmaxMean2ece\endcsname)
                    (\pgfkeysvalueof{/pgfplots/xmax}, \csname softmaxMean2ece\endcsname)
                };
        
                

        %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        \nextgroupplot[title style={yshift=-8pt}, ymin=0, ymax=.35,
        yticklabel style={font=\scriptsize, rotate=90} % Makes y tick labels smaller and rotates them
        ]

                \addplot[only marks, mark=square*, draw=darkgray, fill=darkgray, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                        (0, \csname softmaxMean4ece\endcsname) +- (0,  \csname softmaxStd4ece\endcsname)
                    };
                \addplot[only marks, mark=*, draw=orange, fill=orange, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (1, \csname softmax_SNGP_PEMean4ece\endcsname) +- (0, \csname softmax_SNGP_PEStd4ece\endcsname)
                };
                \addplot[only marks, mark=triangle*, draw=teal, fill=teal, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (2, \csname softmax_laplace_PEMean4ece\endcsname) +- (0, \csname softmax_laplace_PEStd4ece\endcsname)
                };

                \addplot[only marks, mark=star, mark size=3, draw=olive, fill=olive, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (5.5, \csname softmax_en_PEMean4ece\endcsname) +- (0, \csname softmax_en_PEStd4ece\endcsname)
                };   

                %+++++++++++++++++++++++++++++++++++++++++++++++
                \addplot[only marks, mark=square, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3, \csname softmax_POVI_PEMean4eceSGD\endcsname) +- (0, \csname softmax_POVI_PEStd4eceSGD\endcsname)};
                
                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean4ecePatchthirtytwo\endcsname) +- (0, \csname softmax_POVI_PEStd4ecePatchthirtytwo\endcsname)};

                \addplot[only marks, mark=diamond*, draw=purple, fill=purple, mark size=3, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean4ecePatchsixteen\endcsname) +- (0, \csname softmax_POVI_PEStd4ecePatchsixteen\endcsname)};

                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean4ecePatcheight\endcsname) +- (0, \csname softmax_POVI_PEStd4ecePatcheight\endcsname)};
                
                \addplot[only marks, mark=oplus, draw=purple, fill=purple, mark size=2, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean4eceFtiny\endcsname) +- (0, \csname softmax_POVI_PEStd4eceFtiny\endcsname)};

                \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4.5, \csname softmax_POVI_PEMean4eceFtext\endcsname) +- (0, \csname softmax_POVI_PEStd4eceFtext\endcsname)};
                
                % Add a horizontal dotted line at the mean
                \addplot[dotted, thick, color=darkgray] coordinates {
                    (\pgfkeysvalueof{/pgfplots/xmin}, \csname softmaxMean4ece\endcsname)
                    (\pgfkeysvalueof{/pgfplots/xmax}, \csname softmaxMean4ece\endcsname)
                };
                
        \end{groupplot}
    \end{tikzpicture}

% \tikzexternalenable


==> sections/graphs/barplot_cifar10_corrupted.tex <==
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_nll.csv}\datatable


\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_brier.csv}\tableIDbrier
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_nll.csv}\tableIDnll
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_ece.csv}\tableIDece

\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_brier_POVI_SGD.csv}\tableIDbrierSGD
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_nll_POVI_SGD.csv}\tableIDnllSGD
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_ece_POVI_SGD.csv}\tableIDeceSGD

\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_brier_POVI_kde_WGD.csv}\tableIDbrierWGD
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_nll_POVI_kde_WGD.csv}\tableIDnllWGD
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_ece_POVI_kde_WGD.csv}\tableIDeceWGD

\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_brier_POVI_kde_f_WGD_coll_cifar100.csv}\tableIDbriercifar
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_nll_POVI_kde_f_WGD_coll_cifar100.csv}\tableIDnllcifar
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_ece_POVI_kde_f_WGD_coll_cifar100.csv}\tableIDececifar

\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_brier_POVI_kde_f_WGD_coll_tinyimagenet.csv}\tableIDbrierFtiny
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_nll_POVI_kde_f_WGD_coll_tinyimagenet.csv}\tableIDnllFtiny
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_ece_POVI_kde_f_WGD_coll_tinyimagenet.csv}\tableIDeceFtiny

\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_brier_POVI_kde_f_WGD_coll_texture.csv}\tableIDbrierFtext
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_nll_POVI_kde_f_WGD_coll_texture.csv}\tableIDnllFtext
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_ece_POVI_kde_f_WGD_coll_texture.csv}\tableIDeceFtext

\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_brier_POVI_kde_f_WGD_coll_cifar10__patches_std_16.csv}\tableIDbrierPatchsixteen
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_nll_POVI_kde_f_WGD_coll_cifar10__patches_std_16.csv}\tableIDnllPatchsixteen
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_ece_POVI_kde_f_WGD_coll_cifar10__patches_std_16.csv}\tableIDecePatchsixteen

\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_brier_POVI_kde_f_WGD_coll_cifar10__patches_std_32.csv}\tableIDbrierPatchthirtytwo
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_nll_POVI_kde_f_WGD_coll_cifar10__patches_std_32.csv}\tableIDnllPatchthirtytwo
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_ece_POVI_kde_f_WGD_coll_cifar10__patches_std_32.csv}\tableIDecePatchthirtytwo

\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_brier_POVI_kde_f_WGD_coll_cifar10__patches_std_8.csv}\tableIDbrierPatcheight
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_nll_POVI_kde_f_WGD_coll_cifar10__patches_std_8.csv}\tableIDnllPatcheight
\pgfplotstableread[col sep=comma]{sections/graphs/corruption/new_data/cifar10/corruption_wide_cifar10_ece_POVI_kde_f_WGD_coll_cifar10__patches_std_8.csv}\tableIDecePatcheight



\renewcommand{\fetchAndStore}[4]{%
    \pgfplotstablegetelem{#1}{#2}\of{#3}
    \expandafter\xdef\csname #2Mean#1#4\endcsname{\pgfplotsretval}
    \pgfplotstablegetelem{#1}{#2_std}\of{#3}
    \expandafter\xdef\csname #2Std#1#4\endcsname{\pgfplotsretval}
}

% Using foreach to iterate over methods and intensities
\foreach \method in {softmax,logits,logits_GMM,softmax_SNGP_PE,softmax_en_PE,softmax_laplace_PE} {
    \foreach \intensity in {0,2,4} { % Adjust index for 0-based indexing in CSV
        \fetchAndStore{\intensity}{\method}{\tableIDnll}{nll}
        \fetchAndStore{\intensity}{\method}{\tableIDece}{ece}
        \fetchAndStore{\intensity}{\method}{\tableIDbrier}{brier}
    }
}

% Using foreach to iterate over methods and intensities
\foreach \method in {softmax_POVI_PE} {
    \foreach \intensity in {0,1,2} { 
        \fetchAndStore{\intensity}{\method}{\tableIDbrierWGD}{brierWGD}
        \fetchAndStore{\intensity}{\method}{\tableIDnllWGD}{nllWGD}
        \fetchAndStore{\intensity}{\method}{\tableIDeceWGD}{eceWGD}
        
        % \fetchAndStore{\intensity}{\method}{\tableIDbrierPatchthirtytwo}{brierPatchthirtytwo}
        % \fetchAndStore{\intensity}{\method}{\tableIDnllPatchthirtytwo}{nllPatchthirtytwo}
        % \fetchAndStore{\intensity}{\method}{\tableIDecePatchthirtytwo}{ecePatchthirtytwo}
        
    }
}

% Using foreach to iterate over methods and intensities
\foreach \method in {softmax_POVI_PE} {
    \foreach \intensity in {0,2,4} { % Adjust index for 0-based indexing in CSV
        \fetchAndStore{\intensity}{\method}{\tableIDbrierSGD}{brierSGD}
        \fetchAndStore{\intensity}{\method}{\tableIDnllSGD}{nllSGD}
        \fetchAndStore{\intensity}{\method}{\tableIDeceSGD}{eceSGD}
    

        \fetchAndStore{\intensity}{\method}{\tableIDbriercifar}{briercifar}
        \fetchAndStore{\intensity}{\method}{\tableIDnllcifar}{nllcifar}
        \fetchAndStore{\intensity}{\method}{\tableIDececifar}{ececifar}
        
        \fetchAndStore{\intensity}{\method}{\tableIDbrierFtiny}{brierFtiny}
        \fetchAndStore{\intensity}{\method}{\tableIDnllFtiny}{nllFtiny}
        \fetchAndStore{\intensity}{\method}{\tableIDeceFtiny}{eceFtiny}
        
        \fetchAndStore{\intensity}{\method}{\tableIDbrierFtext}{brierFtext}
        \fetchAndStore{\intensity}{\method}{\tableIDnllFtext}{nllFtext}
        \fetchAndStore{\intensity}{\method}{\tableIDeceFtext}{eceFtext}
    
        \fetchAndStore{\intensity}{\method}{\tableIDbrierPatchsixteen}{brierPatchsixteen}
        \fetchAndStore{\intensity}{\method}{\tableIDnllPatchsixteen}{nllPatchsixteen}
        \fetchAndStore{\intensity}{\method}{\tableIDecePatchsixteen}{ecePatchsixteen}
        

        \fetchAndStore{\intensity}{\method}{\tableIDbrierPatcheight}{brierPatcheight}
        \fetchAndStore{\intensity}{\method}{\tableIDnllPatcheight}{nllPatcheight}
        \fetchAndStore{\intensity}{\method}{\tableIDecePatcheight}{ecePatcheight}
    }
}

\tikzexternaldisable
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 2,
                horizontal sep=6mm,
                vertical sep=4mm
            },
            width=3.6cm,
            height=4cm,
            xmin=-0.5, xmax=6.3, % Adjusted for possible legend placement
            ymin=0, ymax=2.5,
            xtick=\empty,
        ]

        %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        % New NLL $\downarrow$plots
        \nextgroupplot[title=Intensity 1, title style={yshift=-8pt},
        ylabel={NLL $\downarrow$}, ymin=0, ymax=0.62,
        ytick={0,.3, .6},
        yticklabel style={font=\scriptsize, rotate=90} % Makes y tick labels smaller and rotates them
        ]
        
                \addplot[only marks, mark=square*, draw=darkgray, fill=darkgray, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                        (0, \csname softmaxMean0nll\endcsname) +- (0,  \csname softmaxStd0nll\endcsname)
                    };
                \addplot[only marks, mark=*, draw=orange, fill=orange, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (1, \csname softmax_SNGP_PEMean0nll\endcsname) +- (0, \csname softmax_SNGP_PEStd0nll\endcsname)
                };
                \addplot[only marks, mark=triangle*, draw=teal, fill=teal, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (2, \csname softmax_laplace_PEMean0nll\endcsname) +- (0, \csname softmax_laplace_PEStd0nll\endcsname)
                };

                \addplot[only marks, mark=star, mark size=3, draw=olive, fill=olive, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (5.5, \csname softmax_en_PEMean0nll\endcsname) +- (0, \csname softmax_en_PEStd0nll\endcsname)
                };   

                %+++++++++++++++++++++++++++++++++++++++++++++++
                \addplot[only marks, mark=square, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3, \csname softmax_POVI_PEMean0nllSGD\endcsname) +- (0, \csname softmax_POVI_PEStd0nllSGD\endcsname)};
                
                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean0nllPatchthirtytwo\endcsname) +- (0, \csname softmax_POVI_PEStd0nllPatchthirtytwo\endcsname)};

                \addplot[only marks, mark=diamond*, draw=purple, fill=purple, mark size=3, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean0nllPatchsixteen\endcsname) +- (0, \csname softmax_POVI_PEStd0nllPatchsixteen\endcsname)};

                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean0nllPatcheight\endcsname) +- (0, \csname softmax_POVI_PEStd0nllPatcheight\endcsname)};
                
                \addplot[only marks, mark=oplus, draw=purple, fill=purple, mark size=2, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean0nllFtiny\endcsname) +- (0, \csname softmax_POVI_PEStd0nllFtiny\endcsname)};

                \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4.5, \csname softmax_POVI_PEMean0nllFtext\endcsname) +- (0, \csname softmax_POVI_PEStd0nllFtext\endcsname)};

              
                % Add a horizontal dotted line at the mean
                \addplot[dotted, thick, color=darkgray] coordinates {
                    (\pgfkeysvalueof{/pgfplots/xmin}, \csname softmaxMean0nll\endcsname)
                    (\pgfkeysvalueof{/pgfplots/xmax}, \csname softmaxMean0nll\endcsname)
                };
        %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        \nextgroupplot[
            title=Intensity 3,
            title style={yshift=-8pt},
            ymin=0, ymax=1.2,
        yticklabel style={font=\scriptsize, rotate=90} % Makes y tick labels smaller and rotates them
        ]
                \addplot[only marks, mark=square*, draw=darkgray, fill=darkgray, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                        (0, \csname softmaxMean2nll\endcsname) +- (0,  \csname softmaxStd2nll\endcsname)
                    };
                \addplot[only marks, mark=*, draw=orange, fill=orange, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (1, \csname softmax_SNGP_PEMean2nll\endcsname) +- (0, \csname softmax_SNGP_PEStd2nll\endcsname)
                };
                \addplot[only marks, mark=triangle*, draw=teal, fill=teal, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (2, \csname softmax_laplace_PEMean2nll\endcsname) +- (0, \csname softmax_laplace_PEStd2nll\endcsname)
                };

                \addplot[only marks, mark=star, mark size=3, draw=olive, fill=olive, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (5.5, \csname softmax_en_PEMean2nll\endcsname) +- (0, \csname softmax_en_PEStd2nll\endcsname)
                };   

                %+++++++++++++++++++++++++++++++++++++++++++++++
                \addplot[only marks, mark=square, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3, \csname softmax_POVI_PEMean2nllSGD\endcsname) +- (0, \csname softmax_POVI_PEStd2nllSGD\endcsname)};
                
                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean2nllPatchthirtytwo\endcsname) +- (0, \csname softmax_POVI_PEStd2nllPatchthirtytwo\endcsname)};

                \addplot[only marks, mark=diamond*, draw=purple, fill=purple, mark size=3, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean2nllPatchsixteen\endcsname) +- (0, \csname softmax_POVI_PEStd2nllPatchsixteen\endcsname)};

                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean2nllPatcheight\endcsname) +- (0, \csname softmax_POVI_PEStd2nllPatcheight\endcsname)};
                
                \addplot[only marks, mark=oplus, draw=purple, fill=purple, mark size=2, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean2nllFtiny\endcsname) +- (0, \csname softmax_POVI_PEStd2nllFtiny\endcsname)};

                \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4.5, \csname softmax_POVI_PEMean2nllFtext\endcsname) +- (0, \csname softmax_POVI_PEStd2nllFtext\endcsname)};

                        % Add a horizontal dotted line at the mean
                \addplot[dotted, thick, color=darkgray] coordinates {
                    (\pgfkeysvalueof{/pgfplots/xmin}, \csname softmaxMean2nll\endcsname)
                    (\pgfkeysvalueof{/pgfplots/xmax}, \csname softmaxMean2nll\endcsname)
                };
                
        %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        \nextgroupplot[title=Intensity 5, title style={yshift=-8pt}, ymin=0, ymax=2.5,
        yticklabel style={font=\scriptsize, rotate=90} % Makes y tick labels smaller and rotates them
        ]

                \addplot[only marks, mark=square*, draw=darkgray, fill=darkgray, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                        (0, \csname softmaxMean4nll\endcsname) +- (0,  \csname softmaxStd4nll\endcsname)
                    };
                \addplot[only marks, mark=*, draw=orange, fill=orange, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (1, \csname softmax_SNGP_PEMean4nll\endcsname) +- (0, \csname softmax_SNGP_PEStd4nll\endcsname)
                };
                \addplot[only marks, mark=triangle*, draw=teal, fill=teal, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (2, \csname softmax_laplace_PEMean4nll\endcsname) +- (0, \csname softmax_laplace_PEStd4nll\endcsname)
                };

                \addplot[only marks, mark=star, mark size=3, draw=olive, fill=olive, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (5.5, \csname softmax_en_PEMean4nll\endcsname) +- (0, \csname softmax_en_PEStd4nll\endcsname)
                };   

                %+++++++++++++++++++++++++++++++++++++++++++++++
                \addplot[only marks, mark=square, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3, \csname softmax_POVI_PEMean4nllSGD\endcsname) +- (0, \csname softmax_POVI_PEStd4nllSGD\endcsname)};
                
                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean4nllPatchthirtytwo\endcsname) +- (0, \csname softmax_POVI_PEStd4nllPatchthirtytwo\endcsname)};

                \addplot[only marks, mark=diamond*, draw=purple, fill=purple, mark size=3, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean4nllPatchsixteen\endcsname) +- (0, \csname softmax_POVI_PEStd4nllPatchsixteen\endcsname)};

                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean4nllPatcheight\endcsname) +- (0, \csname softmax_POVI_PEStd4nllPatcheight\endcsname)};
                
                \addplot[only marks, mark=oplus, draw=purple, fill=purple, mark size=2, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean4nllFtiny\endcsname) +- (0, \csname softmax_POVI_PEStd4nllFtiny\endcsname)};
                
                \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4.5, \csname softmax_POVI_PEMean4nllFtext\endcsname) +- (0, \csname softmax_POVI_PEStd4nllFtext\endcsname)};

                % Add a horizontal dotted line at the mean
                \addplot[dotted, thick, color=darkgray] coordinates {
                    (\pgfkeysvalueof{/pgfplots/xmin}, \csname softmaxMean4nll\endcsname)
                    (\pgfkeysvalueof{/pgfplots/xmax}, \csname softmaxMean4nll\endcsname)
                };
                
        %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        % Intensity 1
         %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        % New NLL $\downarrow$plots
        \nextgroupplot[title style={yshift=-8pt},
        ylabel={ECE $\downarrow$}, ymin=0, ymax=0.11,
        ytick={0,0.1},
        yticklabel style={font=\scriptsize, rotate=90} % Makes y tick labels smaller and rotates them
        ]
        
                \addplot[only marks, mark=square*, draw=darkgray, fill=darkgray, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                        (0, \csname softmaxMean0ece\endcsname) +- (0,  \csname softmaxStd0ece\endcsname)
                    };
                \addplot[only marks, mark=*, draw=orange, fill=orange, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (1, \csname softmax_SNGP_PEMean0ece\endcsname) +- (0, \csname softmax_SNGP_PEStd0ece\endcsname)
                };
                \addplot[only marks, mark=triangle*, draw=teal, fill=teal, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (2, \csname softmax_laplace_PEMean0ece\endcsname) +- (0, \csname softmax_laplace_PEStd0ece\endcsname)
                };

                \addplot[only marks, mark=star, mark size=3, draw=olive, fill=olive, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (5.5, \csname softmax_en_PEMean0ece\endcsname) +- (0, \csname softmax_en_PEStd0ece\endcsname)
                };   

                %+++++++++++++++++++++++++++++++++++++++++++++++
                \addplot[only marks, mark=square, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3, \csname softmax_POVI_PEMean0eceSGD\endcsname) +- (0, \csname softmax_POVI_PEStd0eceSGD\endcsname)};
                
                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean0ecePatchthirtytwo\endcsname) +- (0, \csname softmax_POVI_PEStd0ecePatchthirtytwo\endcsname)};

                \addplot[only marks, mark=diamond*, draw=purple, fill=purple, mark size=3, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean0ecePatchsixteen\endcsname) +- (0, \csname softmax_POVI_PEStd0ecePatchsixteen\endcsname)};

                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean0ecePatcheight\endcsname) +- (0, \csname softmax_POVI_PEStd0ecePatcheight\endcsname)};
                
                \addplot[only marks, mark=oplus, draw=purple, fill=purple, mark size=2, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean0eceFtiny\endcsname) +- (0, \csname softmax_POVI_PEStd0eceFtiny\endcsname)};

                \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4.5, \csname softmax_POVI_PEMean0eceFtext\endcsname) +- (0, \csname softmax_POVI_PEStd0eceFtext\endcsname)};
                
                % Add a horizontal dotted line at the mean
                \addplot[dotted, thick, color=darkgray] coordinates {
                    (\pgfkeysvalueof{/pgfplots/xmin}, \csname softmaxMean0ece\endcsname)
                    (\pgfkeysvalueof{/pgfplots/xmax}, \csname softmaxMean0ece\endcsname)
                };

        %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        \nextgroupplot[
            title style={yshift=-8pt},
            ymin=0, ymax=.22,
            ytick={0,0.2},
             legend style={
                    at={(0.3,-0.15)},
                    anchor=north,
                    legend columns=8, % More flexible legend layout
                    font=\scriptsize,
                    legend cell align=left, 
                    % draw = None, 
                    minimum height=.5cm, 
                    % minimum width = .8cm
                },
            yticklabel style={font=\scriptsize, rotate=90} % Makes y tick labels smaller and rotates them
            ]
                \addplot[only marks, mark=square*, draw=darkgray, fill=darkgray, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                        (0, \csname softmaxMean2ece\endcsname) +- (0,  \csname softmaxStd2ece\endcsname)
                    };
                \addlegendentry{MAP}
                
                \addplot[only marks, mark=*, draw=orange, fill=orange, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (1, \csname softmax_SNGP_PEMean2ece\endcsname) +- (0, \csname softmax_SNGP_PEStd2ece\endcsname)
                };
                \addlegendentry{SNGP}
                
                \addplot[only marks, mark=triangle*, draw=teal, fill=teal, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (2, \csname softmax_laplace_PEMean2ece\endcsname) +- (0, \csname softmax_laplace_PEStd2ece\endcsname)
                };
                \addlegendentry{LL-Lapl.}
                                
                %+++++++++++++++++++++++++++++++++++++++++++++++
                \addplot[only marks, mark=square, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3, \csname softmax_POVI_PEMean2eceSGD\endcsname) +- (0, \csname softmax_POVI_PEStd2eceSGD\endcsname)};
                \addlegendentry{\acrshort{LLPOVI} }
                
                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean2ecePatchthirtytwo\endcsname) +- (0, \csname softmax_POVI_PEStd2ecePatchthirtytwo\endcsname)};

                \addplot[only marks, mark=diamond*, draw=purple, fill=purple, mark size=3, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean2ecePatchsixteen\endcsname) +- (0, \csname softmax_POVI_PEStd2ecePatchsixteen\endcsname)};
                \addlegendentry{$\underset{\textit{patches-16}}{\textit{\acrshort{fLLPOVI}}}$}

                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean2ecePatcheight\endcsname) +- (0, \csname softmax_POVI_PEStd2ecePatcheight\endcsname)};
                % \addlegendentry{$\underset{\textit{patches-8}}{\textit{\acrshort{fLLPOVI}}}$}
                
                \addplot[only marks, mark=oplus, draw=purple, fill=purple, mark size=2, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean2eceFtiny\endcsname) +- (0, \csname softmax_POVI_PEStd2eceFtiny\endcsname)};
                \addlegendentry{$\underset{\textit{Tinyimagenet}}{\textit{\acrshort{fLLPOVI}}}$}

                \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4.5, \csname softmax_POVI_PEMean2eceFtext\endcsname) +- (0, \csname softmax_POVI_PEStd2eceFtext\endcsname)};
                \addlegendentry{$\underset{\textit{Texture}}{\textit{\acrshort{fLLPOVI}}}$}
                
                \addplot[only marks, mark=star, mark size=3, draw=olive, fill=olive, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (5.5, \csname softmax_en_PEMean2ece\endcsname) +- (0, \csname softmax_en_PEStd2ece\endcsname)
                };   
                \addlegendentry{DE}
                
                % Add a horizontal dotted line at the mean
                \addplot[dotted, thick, color=darkgray] coordinates {
                    (\pgfkeysvalueof{/pgfplots/xmin}, \csname softmaxMean2ece\endcsname)
                    (\pgfkeysvalueof{/pgfplots/xmax}, \csname softmaxMean2ece\endcsname)
                };


        %+++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
        \nextgroupplot[title style={yshift=-8pt}, ymin=0, ymax=.35,
        yticklabel style={font=\scriptsize, rotate=90} % Makes y tick labels smaller and rotates them
        ]

                \addplot[only marks, mark=square*, draw=darkgray, fill=darkgray, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                        (0, \csname softmaxMean4ece\endcsname) +- (0,  \csname softmaxStd4ece\endcsname)
                    };
                \addplot[only marks, mark=*, draw=orange, fill=orange, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (1, \csname softmax_SNGP_PEMean4ece\endcsname) +- (0, \csname softmax_SNGP_PEStd4ece\endcsname)
                };
                \addplot[only marks, mark=triangle*, draw=teal, fill=teal, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (2, \csname softmax_laplace_PEMean4ece\endcsname) +- (0, \csname softmax_laplace_PEStd4ece\endcsname)
                };

                \addplot[only marks, mark=star, mark size=3, draw=olive, fill=olive, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {
                    (5.5, \csname softmax_en_PEMean4ece\endcsname) +- (0, \csname softmax_en_PEStd4ece\endcsname)
                };   
                
                %+++++++++++++++++++++++++++++++++++++++++++++++
                \addplot[only marks, mark=square, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3, \csname softmax_POVI_PEMean4eceSGD\endcsname) +- (0, \csname softmax_POVI_PEStd4eceSGD\endcsname)};
                
                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean4ecePatchthirtytwo\endcsname) +- (0, \csname softmax_POVI_PEStd4ecePatchthirtytwo\endcsname)};

                \addplot[only marks, mark=diamond*, draw=purple, fill=purple, mark size=3, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(3.5, \csname softmax_POVI_PEMean4ecePatchsixteen\endcsname) +- (0, \csname softmax_POVI_PEStd4ecePatchsixteen\endcsname)};

                % \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean4ecePatcheight\endcsname) +- (0, \csname softmax_POVI_PEStd4ecePatcheight\endcsname)};
                
                \addplot[only marks, mark=oplus, draw=purple, fill=purple, mark size=2, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4, \csname softmax_POVI_PEMean4eceFtiny\endcsname) +- (0, \csname softmax_POVI_PEStd4eceFtiny\endcsname)};

                \addplot[only marks, mark=square*, draw=purple, fill=purple, error bars/.cd, y dir=both, y explicit, error mark=none] coordinates {(4.5, \csname softmax_POVI_PEMean4eceFtext\endcsname) +- (0, \csname softmax_POVI_PEStd4eceFtext\endcsname)};
                
                % Add a horizontal dotted line at the mean
                \addplot[dotted, thick, color=darkgray] coordinates {
                    (\pgfkeysvalueof{/pgfplots/xmin}, \csname softmaxMean4ece\endcsname)
                    (\pgfkeysvalueof{/pgfplots/xmax}, \csname softmaxMean4ece\endcsname)
                };
                
        \end{groupplot}
    \end{tikzpicture}
% \tikzexternalenable

==> sections/graphs/plot_active_learning.tex <==
\pgfplotstableread[col sep=comma]{sections/graphs/active_learning/ensemble.csv}\tableEnsemble
\pgfplotstableread[col sep=comma]{sections/graphs/active_learning/softmax.csv}\tableSoftmax
\pgfplotstableread[col sep=comma]{sections/graphs/active_learning/gmm.csv}\tableGMM
\pgfplotstableread[col sep=comma]{sections/graphs/active_learning/povi_SGD.csv}\tablePoviSGD
\pgfplotstableread[col sep=comma]{sections/graphs/active_learning/povi_kde_WGD.csv}\tablePoviWGD
\pgfplotstableread[col sep=comma]{sections/graphs/active_learning/povi_kde_f_WGD_train_gamma_0_001_pool_128.csv}\tablePoviPool
\pgfplotstableread[col sep=comma]{sections/graphs/active_learning/povi_kde_f_WGD_train_gamma_0_1_pool_128.csv}\tablePoviPool



\newcommand{\uncertaintyplot}[5]{
    \addplot [name path=upper,draw=none,forget plot] table[x expr=\thisrow{iteration}*5,y expr=\thisrow{#1_mean}+\thisrow{#1_std}] {#4};
    \addplot [name path=lower,draw=none,forget plot] table[x expr=\thisrow{iteration}*5,y expr=\thisrow{#1_mean}-\thisrow{#1_std}] {#4};
    \addplot [fill=#2,forget plot,fill opacity=0.1] fill between[of=upper and lower];
    \addplot [color=#2, line width=1.5pt, dash pattern=#5] table[x expr=\thisrow{iteration}*5,y=#1_mean] {#4};
    % \addlegendimage{color=#2, thick}
    \addlegendentry{#3}
}


\iffalse
\tikzexternaldisable
\begin{tikzpicture}
\begin{axis}[
    grid=major,
    xlabel=Acquired dataset size,
    ylabel=Test Accuracy,
    legend style={
        at={(0.5,1.09)}, % Position the legend at the top center
        anchor=center,
        draw=none,      % No border
        fill=none,       % Transparent background
        legend columns=4
    },
    transpose legend,
    font=\scriptsize,
    xmin=0,           % Set the minimum value of the x-axis
    xmax=295,         % Set the maximum value of the x-axis
    ymin=40,           % Set the minimum value of the y-axis
    ymax=100,           % Set the maximum value of the y-axis
    width=0.5\textwidth,  % Adjust the width of the plot
    height=0.4\textwidth,          % Adjust the height of the plot
    ticklabel style={font=\scriptsize} % Adjust tick label font size
]

\uncertaintyplot{clean_ensemble}{MidnightBlue}{DE-3 (PE)}{\tableEnsemble}{}
\uncertaintyplot{clean_ensemble_MI}{MidnightBlue}{DE-3 (MI)}{\tableEnsemble}{on 3pt off 3pt}
\uncertaintyplot{clean_softmax_MI}{darkgray}{MAP}{\tableSoftmax}{}
\uncertaintyplot{clean_gmm_MI}{Mulberry}{DDU}{\tableGMM}{}
\uncertaintyplot{clean_povi_SGD}{Bittersweet}{\acrshort{LLPOVI}  (PE)}{\tablePoviSGD}{}
\uncertaintyplot{clean_povi_kde_f_WGD_train_gamma_0.001_pool_128}{LimeGreen}{\acrshort{fLLPOVI} (PE)}{\tablePoviPool}{}

% \legend{}

\end{axis}
\end{tikzpicture}
\tikzexternalenable
\fi

\tikzexternaldisable
\begin{tikzpicture}
\begin{axis}[
    grid=major,
    xlabel=Acquired dataset size,
    ylabel=Test Accuracy,
    legend style={
        at={(0.5,1.2)}, % Position the legend at the top center
        anchor=center,
        draw=none,      % No border
        fill=none,       % Transparent background
        legend columns=2,
        row sep=.15cm,     % Adjust the spacing between rows
        font=\scriptsize,
    },
    transpose legend,
    font=\scriptsize,
    xmin=0,           % Set the minimum value of the x-axis
    xmax=295,         % Set the maximum value of the x-axis
    ymin=20,           % Set the minimum value of the y-axis
    ymax=70,           % Set the maximum value of the y-axis
    width=0.45\textwidth,  % Adjust the width of the plot
    height=0.35\textwidth,          % Adjust the height of the plot
    ticklabel style={font=\scriptsize} % Adjust tick label font size
]

\uncertaintyplot{ambiguous}{MidnightBlue}{DE-3 (PE)}{\tableEnsemble}{}
\uncertaintyplot{ambiguous_MI}{MidnightBlue}{DE-3 (MI)}{\tableEnsemble}{on 1pt off 1pt}
\uncertaintyplot{ambiguous_MI}{darkgray}{MAP}{\tableSoftmax}{}
\uncertaintyplot{ambiguous_MI}{Mulberry}{DDU}{\tableGMM}{}
\uncertaintyplot{ambiguous}{orange}{\acrshort{LLPOVI}  (PE)}{\tablePoviSGD}{}
\uncertaintyplot{ambiguous_MI}{orange}{\acrshort{LLPOVI} (MI)}{\tablePoviSGD}{on 1pt off 1pt}
\uncertaintyplot{ambiguous}{Green}{$\underset{\textit{pool}}{\text{\acrshort{fLLPOVI}}}$ (PE)}{\tablePoviPool}{}
\uncertaintyplot{ambiguous_MI}{Green}{$\underset{\textit{pool}}{\text{\acrshort{fLLPOVI}}}$ (MI)}{\tablePoviPool}{on 1pt off 1pt}
\end{axis}
\end{tikzpicture}
\tikzexternalenable
